Witnet: A Decentralized Oracle Network Protocol

Witnet is a decentralized oracle network (DON) that connects smart contracts to the outer world. Generally speaking, it allows any piece of software to retrieve the contents published at any web address at a certain point in time, with complete and verifiable proof of its integrity and without blindly trusting any third party. Witnet runs on a blockchain with a native protocol token (called Wit), which miners-called witnesses-earn by retrieving, attesting and delivering web contents for clients. On the other hand, clients spend Wit to pay witnesses for their Retrieve-Attest-Deliver (RAD) work. Witnesses also compete to mine blocks with considerable rewards, but Witnet mining power is proportional to their previous performance in terms of honesty and trustworthiness-this is, their reputation as witnesses. This creates a powerful incentive for witnesses to do their work honestly, protect their reputation and not to deceive the network. The Witnet protocol is designed to assign the RAD tasks to witnesses in a way that mitigates most attack vectors to the greatest extent. At the same time, it includes a novel 'sharding' feature that (1) guarantees the efficiency and scalability of the network, (2) keeps the price of RAD tasks within reasonable bounds and (3) gives clients the freedom to adjust certainty and price by letting them choose how many witnesses will work on their RAD tasks. When coupled with a Decentralized Storage Network (DSN), Witnet also gives us the possibility to build the Digital Knowledge Ark: a decentralized, immutable, censorship-resistant and eternal archive of humanity's most relevant digital data. A truth vault aimed to ensure that knowledge will remain democratic and verifiable forever and to prevent history from being written by the victors.

==> dag.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(361.38214352,90.39423905)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.12466699,linecolor=curcolor]
{
\newpath
\moveto(0.56233282,63.58189722)
\lineto(47.07125525,63.58189722)
\lineto(47.07125525,26.81234386)
\lineto(0.56233282,26.81234386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.00841438,46.11187362)
\curveto(25.00841438,48.62721883)(23.23287658,49.49385037)(21.62643762,49.49385037)
\curveto(20.67525666,49.49385037)(19.89317454,49.11337798)(19.55497686,48.90200444)
\lineto(20.80208079,53.89042014)
\curveto(20.82321815,53.99610692)(20.86549286,54.12293105)(20.86549286,54.22861782)
\curveto(20.86549286,54.63022756)(20.48502047,54.6090902)(20.18909751,54.58795285)
\lineto(17.58920288,54.46112872)
\curveto(17.35669198,54.43999137)(16.93394488,54.43999137)(16.93394488,53.82700808)
\curveto(16.93394488,53.4465357)(17.31441727,53.4465357)(17.50465346,53.4465357)
\curveto(17.75830172,53.4465357)(18.1387741,53.42539834)(18.39242236,53.40426099)
\lineto(16.21527482,44.63225879)
\curveto(16.02503863,43.87131402)(16.02503863,43.3217428)(16.02503863,43.11036925)
\curveto(16.02503863,40.55274933)(17.80057643,39.77066721)(19.32246596,39.77066721)
\curveto(22.93695362,39.77066721)(25.00841438,43.3217428)(25.00841438,46.11187362)
\closepath
\moveto(21.77439911,42.8989957)
\curveto(21.01345434,40.72184817)(19.76635041,40.53161198)(19.36474067,40.53161198)
\curveto(18.05422468,40.53161198)(18.05422468,41.90554003)(18.05422468,42.201463)
\curveto(18.05422468,42.92013306)(18.18104881,43.46970428)(18.51924648,44.75908292)
\curveto(18.68834532,45.52002769)(18.83630681,46.04846155)(18.98426829,46.70371955)
\curveto(19.13222977,47.25329077)(19.13222977,47.29556548)(19.34360332,47.52807638)
\curveto(19.89317454,48.20447173)(20.73866873,48.7329056)(21.54188821,48.7329056)
\curveto(22.02804736,48.7329056)(22.74671742,48.43698263)(22.74671742,47.23215342)
\curveto(22.74671742,46.09073626)(22.00691001,43.49084164)(21.77439911,42.8989957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(31.60855321,41.06004596)
\curveto(31.60855321,41.84212808)(31.40774834,42.96240788)(29.748466,42.96240788)
\curveto(28.6281862,42.96240788)(27.70871127,42.40226798)(27.09572798,41.34540025)
\curveto(26.52501941,40.33080722)(26.10227231,38.53413207)(26.10227231,37.66750053)
\curveto(26.10227231,36.93826179)(26.27137115,35.79684464)(27.9729282,35.79684464)
\curveto(28.68102958,35.79684464)(29.56879848,36.01878686)(30.28746854,36.90655576)
\curveto(31.22808083,38.07967895)(31.60855321,40.35194458)(31.60855321,41.06004596)
\closepath
\moveto(29.60050451,37.6357945)
\curveto(29.49481774,37.31873418)(29.11434536,36.17731702)(28.05747762,36.17731702)
\curveto(27.59245582,36.17731702)(27.19084608,36.50494602)(27.19084608,37.08622328)
\curveto(27.19084608,37.7731873)(27.95179085,40.99663389)(28.38510662,41.81042205)
\curveto(28.56477413,42.13805105)(29.06150197,42.5819355)(29.6533479,42.5819355)
\curveto(30.20291912,42.5819355)(30.55168547,42.21203179)(30.55168547,41.71530395)
\curveto(30.55168547,40.96492786)(29.85415277,38.37560191)(29.60050451,37.6357945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.12466699,linecolor=curcolor]
{
\newpath
\moveto(78.99947492,63.58189722)
\lineto(125.50839734,63.58189722)
\lineto(125.50839734,26.81234386)
\lineto(78.99947492,26.81234386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.06910989,46.0220366)
\curveto(104.06910989,48.5373818)(102.2935721,49.40401335)(100.68713314,49.40401335)
\curveto(99.73595218,49.40401335)(98.95387005,49.02354096)(98.61567238,48.81216742)
\lineto(99.86277631,53.80058312)
\curveto(99.88391366,53.9062699)(99.92618837,54.03309402)(99.92618837,54.1387808)
\curveto(99.92618837,54.54039054)(99.54571599,54.51925318)(99.24979302,54.49811583)
\lineto(96.64989839,54.3712917)
\curveto(96.41738749,54.35015434)(95.9946404,54.35015434)(95.9946404,53.73717106)
\curveto(95.9946404,53.35669867)(96.37511278,53.35669867)(96.56534897,53.35669867)
\curveto(96.81899723,53.35669867)(97.19946961,53.33556132)(97.45311787,53.31442396)
\lineto(95.27597034,44.54242177)
\curveto(95.08573415,43.781477)(95.08573415,43.23190578)(95.08573415,43.02053223)
\curveto(95.08573415,40.46291231)(96.86127194,39.68083019)(98.38316148,39.68083019)
\curveto(101.99764913,39.68083019)(104.06910989,43.23190578)(104.06910989,46.0220366)
\closepath
\moveto(100.83509462,42.80915868)
\curveto(100.07414985,40.63201115)(98.82704593,40.44177496)(98.42543619,40.44177496)
\curveto(97.1149202,40.44177496)(97.1149202,41.81570301)(97.1149202,42.11162598)
\curveto(97.1149202,42.83029604)(97.24174432,43.37986726)(97.579942,44.6692459)
\curveto(97.74904084,45.43019066)(97.89700232,45.95862453)(98.0449638,46.61388253)
\curveto(98.19292529,47.16345375)(98.19292529,47.20572846)(98.40429883,47.43823936)
\curveto(98.95387005,48.11463471)(99.79936424,48.64306858)(100.60258372,48.64306858)
\curveto(101.08874288,48.64306858)(101.80741294,48.34714561)(101.80741294,47.14231639)
\curveto(101.80741294,46.00089924)(101.06760552,43.40100461)(100.83509462,42.80915868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.16849654,36.19316678)
\curveto(109.16849654,36.38340297)(108.97826035,36.38340297)(108.83029887,36.38340297)
\lineto(108.48153251,36.38340297)
\curveto(108.15390352,36.38340297)(108.14333484,36.38340297)(107.85798055,36.415109)
\lineto(109.39043877,42.54494186)
\curveto(109.41157612,42.60835393)(109.4221448,42.65062863)(109.4221448,42.68233467)
\curveto(109.4221448,42.7140407)(109.40100744,42.87257086)(109.20020257,42.87257086)
\curveto(109.0945158,42.87257086)(109.05224109,42.81972747)(108.98882903,42.75631541)
\curveto(108.17504087,41.80513445)(107.38239007,41.56205487)(106.67428869,41.50921148)
\curveto(106.58973927,41.4986428)(106.41007175,41.48807413)(106.41007175,41.21328852)
\curveto(106.41007175,41.13930777)(106.43120911,41.01248365)(106.65315133,41.01248365)
\curveto(106.92793694,41.01248365)(107.43523346,41.10760174)(107.88968658,41.31897529)
\lineto(106.70599472,36.59477652)
\curveto(106.66372001,36.43624635)(106.65315133,36.42567768)(106.42064043,36.40454032)
\curveto(106.27267895,36.38340297)(106.11414879,36.38340297)(105.95561863,36.38340297)
\lineto(105.62798963,36.38340297)
\curveto(105.43775344,36.38340297)(105.25808592,36.38340297)(105.25808592,36.07691133)
\curveto(105.25808592,36.02406794)(105.27922328,35.88667513)(105.49059682,35.88667513)
\curveto(106.02959937,35.88667513)(106.58973927,35.91838116)(107.13931049,35.91838116)
\curveto(107.71001907,35.91838116)(108.29129632,35.88667513)(108.85143622,35.88667513)
\curveto(108.96769167,35.88667513)(109.16849654,35.88667513)(109.16849654,36.19316678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.12466699,linecolor=curcolor]
{
\newpath
\moveto(157.43661633,89.83190484)
\lineto(203.94553876,89.83190484)
\lineto(203.94553876,53.06235149)
\lineto(157.43661633,53.06235149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.91210091,72.26091371)
\curveto(179.91210091,74.77625892)(178.13656312,75.64289046)(176.53012416,75.64289046)
\curveto(175.5789432,75.64289046)(174.79686107,75.26241808)(174.4586634,75.05104453)
\lineto(175.70576733,80.03946024)
\curveto(175.72690468,80.14514701)(175.76917939,80.27197114)(175.76917939,80.37765791)
\curveto(175.76917939,80.77926765)(175.38870701,80.7581303)(175.09278404,80.73699294)
\lineto(172.49288941,80.61016881)
\curveto(172.26037851,80.58903146)(171.83763142,80.58903146)(171.83763142,79.97604817)
\curveto(171.83763142,79.59557579)(172.2181038,79.59557579)(172.40833999,79.59557579)
\curveto(172.66198825,79.59557579)(173.04246064,79.57443843)(173.29610889,79.55330108)
\lineto(171.11896136,70.78129888)
\curveto(170.92872517,70.02035411)(170.92872517,69.47078289)(170.92872517,69.25940934)
\curveto(170.92872517,66.70178943)(172.70426296,65.9197073)(174.2261525,65.9197073)
\curveto(177.84064015,65.9197073)(179.91210091,69.47078289)(179.91210091,72.26091371)
\closepath
\moveto(176.67808564,69.0480358)
\curveto(175.91714087,66.87088826)(174.67003695,66.68065207)(174.26842721,66.68065207)
\curveto(172.95791122,66.68065207)(172.95791122,68.05458013)(172.95791122,68.35050309)
\curveto(172.95791122,69.06917315)(173.08473534,69.61874437)(173.42293302,70.90812301)
\curveto(173.59203186,71.66906778)(173.73999334,72.19750165)(173.88795482,72.85275964)
\curveto(174.03591631,73.40233086)(174.03591631,73.44460557)(174.24728985,73.67711648)
\curveto(174.79686107,74.35351183)(175.64235526,74.88194569)(176.44557474,74.88194569)
\curveto(176.9317339,74.88194569)(177.65040396,74.58602273)(177.65040396,73.38119351)
\curveto(177.65040396,72.23977636)(176.91059654,69.63988173)(176.67808564,69.0480358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.14233604,63.90109004)
\curveto(186.14233604,64.0596202)(186.00494323,64.0596202)(185.84641307,64.0596202)
\curveto(185.60333349,64.0596202)(185.59276482,64.04905153)(185.53992143,63.89052137)
\curveto(185.39195995,63.45720559)(184.95864417,63.05559585)(184.27168015,63.05559585)
\curveto(183.93348247,63.05559585)(183.27822448,63.11900792)(183.16196903,63.1295766)
\curveto(182.69694722,63.18241998)(182.30590616,63.20355734)(181.93600245,63.20355734)
\curveto(182.48557368,63.89052137)(183.19367506,64.24985639)(183.51073538,64.40838656)
\curveto(185.66674556,65.507529)(186.32200355,66.17335567)(186.32200355,67.36761621)
\curveto(186.32200355,68.55130807)(185.43423466,69.11144797)(184.33509221,69.11144797)
\curveto(182.67580987,69.11144797)(181.5872361,67.40989092)(181.5872361,66.57496541)
\curveto(181.5872361,66.10994361)(181.87259039,65.78231461)(182.31647484,65.78231461)
\curveto(183.21481241,65.78231461)(183.78552099,66.92373176)(183.78552099,67.40989092)
\curveto(183.78552099,67.68467653)(183.61642215,68.05458024)(183.45789199,68.05458024)
\curveto(183.4050486,68.05458024)(183.35220522,68.02287421)(183.32049919,67.9805995)
\curveto(183.2676558,67.94889347)(183.23594977,67.89605008)(183.23594977,67.84320669)
\curveto(183.23594977,67.80093198)(183.2676558,67.75865727)(183.28879315,67.72695124)
\curveto(183.35220522,67.62126447)(183.4050486,67.50500902)(183.4050486,67.38875357)
\curveto(183.4050486,67.08226192)(182.96116416,66.16278699)(182.35874955,66.16278699)
\curveto(182.28476881,66.16278699)(182.15794468,66.17335567)(182.15794468,66.45870996)
\curveto(182.15794468,67.24079208)(183.06685093,68.73097559)(184.28224882,68.73097559)
\curveto(184.68385856,68.73097559)(185.17001772,68.5407394)(185.17001772,67.82206934)
\curveto(185.17001772,67.79036331)(185.11717433,66.71235822)(184.65215253,66.0676689)
\curveto(184.1554247,65.40184223)(183.5001667,65.03193852)(183.02457622,64.78885894)
\curveto(181.16448901,63.81654062)(180.75231059,62.25237638)(180.75231059,62.09384622)
\curveto(180.75231059,61.94588473)(180.8897034,61.94588473)(181.03766488,61.94588473)
\curveto(181.2596071,61.94588473)(181.30188181,61.94588473)(181.34415652,62.09384622)
\curveto(181.51325536,62.66455479)(181.69292287,62.82308495)(181.92543378,62.82308495)
\curveto(182.28476881,62.82308495)(182.62296648,62.61171141)(182.96116416,62.38976918)
\curveto(183.29936183,62.17839563)(183.66926554,61.94588473)(184.13428734,61.94588473)
\curveto(185.46594069,61.94588473)(186.14233604,63.61573575)(186.14233604,63.90109004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.38879721,79.82808669)
\curveto(190.62130811,80.44106998)(190.19856102,80.94836649)(189.56444037,80.94836649)
\curveto(188.90918238,80.94836649)(188.23278703,80.44106998)(188.14823761,79.82808669)
\lineto(187.47184226,75.00876982)
\lineto(188.65553412,75.00876982)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.12466699,linecolor=curcolor]
{
\newpath
\moveto(157.43661633,37.3318869)
\lineto(203.94553876,37.3318869)
\lineto(203.94553876,0.56233354)
\lineto(157.43661633,0.56233354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.13689333,19.76089576)
\curveto(178.13689333,22.27624097)(176.36135554,23.14287252)(174.75491658,23.14287252)
\curveto(173.80373562,23.14287252)(173.0216535,22.76240013)(172.68345582,22.55102658)
\lineto(173.93055975,27.53944229)
\curveto(173.9516971,27.64512907)(173.99397181,27.77195319)(173.99397181,27.87763997)
\curveto(173.99397181,28.27924971)(173.61349943,28.25811235)(173.31757646,28.236975)
\lineto(170.71768183,28.11015087)
\curveto(170.48517093,28.08901351)(170.06242384,28.08901351)(170.06242384,27.47603023)
\curveto(170.06242384,27.09555784)(170.44289622,27.09555784)(170.63313242,27.09555784)
\curveto(170.88678067,27.09555784)(171.26725306,27.07442049)(171.52090131,27.05328313)
\lineto(169.34375378,18.28128094)
\curveto(169.15351759,17.52033617)(169.15351759,16.97076495)(169.15351759,16.7593914)
\curveto(169.15351759,14.20177148)(170.92905538,13.41968936)(172.45094492,13.41968936)
\curveto(176.06543257,13.41968936)(178.13689333,16.97076495)(178.13689333,19.76089576)
\closepath
\moveto(174.90287806,16.54801785)
\curveto(174.14193329,14.37087032)(172.89482937,14.18063413)(172.49321963,14.18063413)
\curveto(171.18270364,14.18063413)(171.18270364,15.55456218)(171.18270364,15.85048515)
\curveto(171.18270364,16.56915521)(171.30952777,17.11872643)(171.64772544,18.40810506)
\curveto(171.81682428,19.16904983)(171.96478576,19.6974837)(172.11274724,20.3527417)
\curveto(172.26070873,20.90231292)(172.26070873,20.94458763)(172.47208227,21.17709853)
\curveto(173.0216535,21.85349388)(173.86714768,22.38192775)(174.67036716,22.38192775)
\curveto(175.15652632,22.38192775)(175.87519638,22.08600478)(175.87519638,20.88117556)
\curveto(175.87519638,19.73975841)(175.13538896,17.13986378)(174.90287806,16.54801785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.36712846,11.4010721)
\curveto(184.36712846,11.55960226)(184.22973565,11.55960226)(184.07120549,11.55960226)
\curveto(183.82812591,11.55960226)(183.81755724,11.54903358)(183.76471385,11.39050342)
\curveto(183.61675237,10.95718765)(183.1834366,10.55557791)(182.49647257,10.55557791)
\curveto(182.15827489,10.55557791)(181.5030169,10.61898997)(181.38676145,10.62955865)
\curveto(180.92173964,10.68240204)(180.53069858,10.70353939)(180.16079487,10.70353939)
\curveto(180.7103661,11.39050342)(181.41846748,11.74983845)(181.7355278,11.90836861)
\curveto(183.89153798,13.00751105)(184.54679597,13.67333773)(184.54679597,14.86759827)
\curveto(184.54679597,16.05129013)(183.65902708,16.61143003)(182.55988463,16.61143003)
\curveto(180.90060229,16.61143003)(179.81202852,14.90987298)(179.81202852,14.07494747)
\curveto(179.81202852,13.60992566)(180.09738281,13.28229666)(180.54126726,13.28229666)
\curveto(181.43960483,13.28229666)(182.01031341,14.42371382)(182.01031341,14.90987298)
\curveto(182.01031341,15.18465859)(181.84121457,15.55456229)(181.68268441,15.55456229)
\curveto(181.62984103,15.55456229)(181.57699764,15.52285626)(181.54529161,15.48058155)
\curveto(181.49244822,15.44887552)(181.46074219,15.39603213)(181.46074219,15.34318875)
\curveto(181.46074219,15.30091404)(181.49244822,15.25863933)(181.51358557,15.2269333)
\curveto(181.57699764,15.12124652)(181.62984103,15.00499107)(181.62984103,14.88873562)
\curveto(181.62984103,14.58224398)(181.18595658,13.66276905)(180.58354197,13.66276905)
\curveto(180.50956123,13.66276905)(180.3827371,13.67333773)(180.3827371,13.95869201)
\curveto(180.3827371,14.74077414)(181.29164335,16.23095764)(182.50704125,16.23095764)
\curveto(182.90865098,16.23095764)(183.39481014,16.04072145)(183.39481014,15.32205139)
\curveto(183.39481014,15.29034536)(183.34196676,14.21234027)(182.87694495,13.56765095)
\curveto(182.38021712,12.90182428)(181.72495912,12.53192057)(181.24936864,12.28884099)
\curveto(179.38928143,11.31652268)(178.97710301,9.75235843)(178.97710301,9.59382827)
\curveto(178.97710301,9.44586679)(179.11449582,9.44586679)(179.2624573,9.44586679)
\curveto(179.48439952,9.44586679)(179.52667423,9.44586679)(179.56894894,9.59382827)
\curveto(179.73804778,10.16453685)(179.9177153,10.32306701)(180.1502262,10.32306701)
\curveto(180.50956123,10.32306701)(180.8477589,10.11169346)(181.18595658,9.88975124)
\curveto(181.52415425,9.67837769)(181.89405796,9.44586679)(182.35907976,9.44586679)
\curveto(183.69073311,9.44586679)(184.36712846,11.11571781)(184.36712846,11.4010721)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.61358963,27.32806875)
\curveto(188.84610053,27.94105203)(188.42335344,28.44834854)(187.7892328,28.44834854)
\curveto(187.1339748,28.44834854)(186.45757945,27.94105203)(186.37303003,27.32806875)
\lineto(185.69663468,22.50875187)
\lineto(186.88032654,22.50875187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.16400467,27.32806875)
\curveto(192.39651557,27.94105203)(191.97376847,28.44834854)(191.33964783,28.44834854)
\curveto(190.68438984,28.44834854)(190.00799449,27.94105203)(189.92344507,27.32806875)
\lineto(189.24704972,22.50875187)
\lineto(190.43074158,22.50875187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.12466699,linecolor=curcolor]
{
\newpath
\moveto(235.87376537,89.83190485)
\lineto(282.3826878,89.83190485)
\lineto(282.3826878,53.06235149)
\lineto(235.87376537,53.06235149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.34924995,69.54766553)
\curveto(258.34924995,72.06301074)(256.57371216,72.92964228)(254.9672732,72.92964228)
\curveto(254.01609224,72.92964228)(253.23401011,72.5491699)(252.89581244,72.33779635)
\lineto(254.14291637,77.32621206)
\curveto(254.16405372,77.43189883)(254.20632843,77.55872296)(254.20632843,77.66440973)
\curveto(254.20632843,78.06601947)(253.82585605,78.04488212)(253.52993308,78.02374476)
\lineto(250.93003845,77.89692063)
\curveto(250.69752755,77.87578328)(250.27478046,77.87578328)(250.27478046,77.26279999)
\curveto(250.27478046,76.88232761)(250.65525284,76.88232761)(250.84548903,76.88232761)
\curveto(251.09913729,76.88232761)(251.47960967,76.86119025)(251.73325793,76.8400529)
\lineto(249.5561104,68.0680507)
\curveto(249.36587421,67.30710593)(249.36587421,66.75753471)(249.36587421,66.54616116)
\curveto(249.36587421,63.98854124)(251.141412,63.20645912)(252.66330154,63.20645912)
\curveto(256.27778919,63.20645912)(258.34924995,66.75753471)(258.34924995,69.54766553)
\closepath
\moveto(255.11523468,66.33478762)
\curveto(254.35428991,64.15764008)(253.10718599,63.96740389)(252.70557625,63.96740389)
\curveto(251.39506026,63.96740389)(251.39506026,65.34133194)(251.39506026,65.63725491)
\curveto(251.39506026,66.35592497)(251.52188438,66.90549619)(251.86008206,68.19487483)
\curveto(252.0291809,68.9558196)(252.17714238,69.48425346)(252.32510386,70.13951146)
\curveto(252.47306535,70.68908268)(252.47306535,70.73135739)(252.68443889,70.96386829)
\curveto(253.23401011,71.64026364)(254.0795043,72.16869751)(254.88272378,72.16869751)
\curveto(255.36888294,72.16869751)(256.087553,71.87277454)(256.087553,70.66794533)
\curveto(256.087553,69.52652817)(255.34774558,66.92663355)(255.11523468,66.33478762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.86483937,66.445251)
\curveto(264.86483937,67.3752946)(264.13560063,67.86145376)(263.06816422,67.86145376)
\curveto(261.55684336,67.86145376)(260.47883827,66.8151547)(260.47883827,65.98022919)
\curveto(260.47883827,65.51520739)(260.80646726,65.2298531)(261.22921436,65.2298531)
\curveto(261.75764823,65.2298531)(262.23323871,65.6948749)(262.23323871,66.18103406)
\curveto(262.23323871,66.41354496)(262.05357119,66.80458602)(261.89504103,66.80458602)
\curveto(261.84219764,66.80458602)(261.78935426,66.77287999)(261.75764823,66.73060528)
\curveto(261.70480484,66.69889925)(261.67309881,66.64605586)(261.67309881,66.59321248)
\curveto(261.67309881,66.54036909)(261.71537352,66.4875257)(261.73651087,66.46638835)
\curveto(261.78935426,66.38183893)(261.84219764,66.27615216)(261.84219764,66.15989671)
\curveto(261.84219764,65.85340506)(261.51456865,65.61032548)(261.26092039,65.61032548)
\curveto(261.10239023,65.61032548)(261.06011552,65.76885564)(261.06011552,65.90624845)
\curveto(261.06011552,66.66719322)(262.0007278,67.48098137)(263.02588951,67.48098137)
\curveto(263.40636189,67.48098137)(263.81854031,67.35415725)(263.81854031,66.78344867)
\curveto(263.81854031,66.51923174)(263.63887279,65.61032548)(263.37465586,65.2298531)
\curveto(262.99418347,64.65914452)(262.40233754,64.65914452)(262.0958459,64.65914452)
\lineto(261.79992293,64.65914452)
\curveto(261.56741203,64.65914452)(261.55684336,64.64857585)(261.52513732,64.59573246)
\curveto(261.48286261,64.55345775)(261.4405879,64.32094685)(261.4405879,64.32094685)
\curveto(261.4405879,64.16241669)(261.57798071,64.16241669)(261.77878558,64.16241669)
\lineto(262.11698326,64.16241669)
\curveto(262.31778812,64.16241669)(262.85679067,64.16241669)(262.85679067,63.51772737)
\curveto(262.85679067,63.29578515)(262.68769183,62.34460418)(262.41290622,61.82673899)
\curveto(262.20153267,61.41456058)(261.70480484,61.0763629)(261.06011552,61.0763629)
\curveto(260.59509372,61.0763629)(260.11950324,61.29830513)(259.99267911,61.82673899)
\curveto(260.52111298,61.90071974)(260.66907446,62.35517286)(260.66907446,62.56654641)
\curveto(260.66907446,62.80962599)(260.48940694,63.05270557)(260.14064059,63.05270557)
\curveto(259.98211043,63.05270557)(259.36912715,62.96815615)(259.36912715,62.10152461)
\curveto(259.36912715,61.28773645)(260.03495382,60.69589052)(261.0706842,60.69589052)
\curveto(262.85679067,60.69589052)(264.0087765,61.78446429)(264.0087765,63.05270557)
\curveto(264.0087765,63.67625753)(263.72342221,64.1095733)(263.24783173,64.3420842)
\curveto(264.46322963,64.7648313)(264.86483937,65.81113035)(264.86483937,66.445251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.82594625,81.0780924)
\curveto(269.05845715,81.69107569)(268.63571005,82.1983722)(268.00158941,82.1983722)
\curveto(267.34633142,82.1983722)(266.66993607,81.69107569)(266.58538665,81.0780924)
\lineto(265.9089913,76.25877553)
\lineto(267.09268316,76.25877553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.12466699,linecolor=curcolor]
{
\newpath
\moveto(235.87376537,37.33188688)
\lineto(282.3826878,37.33188688)
\lineto(282.3826878,0.56233353)
\lineto(235.87376537,0.56233353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.59241532,17.77927646)
\curveto(256.59241532,20.29462167)(254.81687753,21.16125321)(253.21043857,21.16125321)
\curveto(252.25925761,21.16125321)(251.47717548,20.78078083)(251.13897781,20.56940728)
\lineto(252.38608174,25.55782299)
\curveto(252.40721909,25.66350976)(252.4494938,25.79033389)(252.4494938,25.89602067)
\curveto(252.4494938,26.29763041)(252.06902142,26.27649305)(251.77309845,26.2553557)
\lineto(249.17320382,26.12853157)
\curveto(248.94069292,26.10739421)(248.51794583,26.10739421)(248.51794583,25.49441093)
\curveto(248.51794583,25.11393854)(248.89841821,25.11393854)(249.0886544,25.11393854)
\curveto(249.34230266,25.11393854)(249.72277504,25.09280119)(249.9764233,25.07166383)
\lineto(247.79927577,16.29966164)
\curveto(247.60903957,15.53871687)(247.60903957,14.98914564)(247.60903957,14.7777721)
\curveto(247.60903957,12.22015218)(249.38457737,11.43807006)(250.90646691,11.43807006)
\curveto(254.52095456,11.43807006)(256.59241532,14.98914564)(256.59241532,17.77927646)
\closepath
\moveto(253.35840005,14.56639855)
\curveto(252.59745528,12.38925102)(251.35035136,12.19901483)(250.94874162,12.19901483)
\curveto(249.63822563,12.19901483)(249.63822563,13.57294288)(249.63822563,13.86886585)
\curveto(249.63822563,14.58753591)(249.76504975,15.13710713)(250.10324743,16.42648576)
\curveto(250.27234627,17.18743053)(250.42030775,17.7158644)(250.56826923,18.3711224)
\curveto(250.71623071,18.92069362)(250.71623071,18.96296833)(250.92760426,19.19547923)
\curveto(251.47717548,19.87187458)(252.32266967,20.40030845)(253.12588915,20.40030845)
\curveto(253.61204831,20.40030845)(254.33071837,20.10438548)(254.33071837,18.89955626)
\curveto(254.33071837,17.75813911)(253.59091095,15.15824448)(253.35840005,14.56639855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.10800473,14.67686193)
\curveto(263.10800473,15.60690554)(262.378766,16.09306469)(261.31132959,16.09306469)
\curveto(259.80000873,16.09306469)(258.72200364,15.04676564)(258.72200364,14.21184013)
\curveto(258.72200364,13.74681832)(259.04963263,13.46146404)(259.47237973,13.46146404)
\curveto(260.00081359,13.46146404)(260.47640408,13.92648584)(260.47640408,14.412645)
\curveto(260.47640408,14.6451559)(260.29673656,15.03619696)(260.1382064,15.03619696)
\curveto(260.08536301,15.03619696)(260.03251963,15.00449093)(260.00081359,14.96221622)
\curveto(259.94797021,14.93051019)(259.91626418,14.8776668)(259.91626418,14.82482341)
\curveto(259.91626418,14.77198003)(259.95853889,14.71913664)(259.97967624,14.69799929)
\curveto(260.03251963,14.61344987)(260.08536301,14.50776309)(260.08536301,14.39150764)
\curveto(260.08536301,14.085016)(259.75773402,13.84193642)(259.50408576,13.84193642)
\curveto(259.3455556,13.84193642)(259.30328089,14.00046658)(259.30328089,14.13785939)
\curveto(259.30328089,14.89880415)(260.24389317,15.71259231)(261.26905488,15.71259231)
\curveto(261.64952726,15.71259231)(262.06170568,15.58576818)(262.06170568,15.01505961)
\curveto(262.06170568,14.75084267)(261.88203816,13.84193642)(261.61782123,13.46146404)
\curveto(261.23734884,12.89075546)(260.64550291,12.89075546)(260.33901127,12.89075546)
\lineto(260.0430883,12.89075546)
\curveto(259.8105774,12.89075546)(259.80000873,12.88018678)(259.76830269,12.82734339)
\curveto(259.72602798,12.78506869)(259.68375327,12.55255778)(259.68375327,12.55255778)
\curveto(259.68375327,12.39402762)(259.82114608,12.39402762)(260.02195095,12.39402762)
\lineto(260.36014862,12.39402762)
\curveto(260.56095349,12.39402762)(261.09995604,12.39402762)(261.09995604,11.74933831)
\curveto(261.09995604,11.52739608)(260.9308572,10.57621512)(260.65607159,10.05834993)
\curveto(260.44469804,9.64617151)(259.94797021,9.30797384)(259.30328089,9.30797384)
\curveto(258.83825909,9.30797384)(258.36266861,9.52991606)(258.23584448,10.05834993)
\curveto(258.76427835,10.13233067)(258.91223983,10.5867838)(258.91223983,10.79815734)
\curveto(258.91223983,11.04123692)(258.73257231,11.2843165)(258.38380596,11.2843165)
\curveto(258.2252758,11.2843165)(257.61229251,11.19976708)(257.61229251,10.33313554)
\curveto(257.61229251,9.51934739)(258.27811919,8.92750145)(259.31384957,8.92750145)
\curveto(261.09995604,8.92750145)(262.25194187,10.01607522)(262.25194187,11.2843165)
\curveto(262.25194187,11.90786847)(261.96658758,12.34118424)(261.4909971,12.57369514)
\curveto(262.706395,12.99644223)(263.10800473,14.04274129)(263.10800473,14.67686193)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.06911162,27.84644937)
\curveto(267.30162252,28.45943266)(266.87887542,28.96672917)(266.24475478,28.96672917)
\curveto(265.58949679,28.96672917)(264.91310144,28.45943266)(264.82855202,27.84644937)
\lineto(264.15215667,23.0271325)
\lineto(265.33584853,23.0271325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.58278121,27.84644937)
\curveto(270.81529211,28.45943266)(270.39254502,28.96672917)(269.75842438,28.96672917)
\curveto(269.10316638,28.96672917)(268.42677103,28.45943266)(268.34222161,27.84644937)
\lineto(267.66582626,23.0271325)
\lineto(268.84951812,23.0271325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.12466699,linecolor=curcolor]
{
\newpath
\moveto(314.31089917,63.58189723)
\lineto(360.8198216,63.58189723)
\lineto(360.8198216,26.81234387)
\lineto(314.31089917,26.81234387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.22728784,46.11187362)
\curveto(339.22728784,48.62721883)(337.45175005,49.49385037)(335.84531109,49.49385037)
\curveto(334.89413013,49.49385037)(334.11204801,49.11337799)(333.77385033,48.90200444)
\lineto(335.02095426,53.89042015)
\curveto(335.04209161,53.99610692)(335.08436632,54.12293105)(335.08436632,54.22861782)
\curveto(335.08436632,54.63022756)(334.70389394,54.60909021)(334.40797097,54.58795285)
\lineto(331.80807635,54.46112873)
\curveto(331.57556544,54.43999137)(331.15281835,54.43999137)(331.15281835,53.82700809)
\curveto(331.15281835,53.4465357)(331.53329074,53.4465357)(331.72352693,53.4465357)
\curveto(331.97717518,53.4465357)(332.35764757,53.42539835)(332.61129582,53.40426099)
\lineto(330.43414829,44.63225879)
\curveto(330.2439121,43.87131402)(330.2439121,43.3217428)(330.2439121,43.11036926)
\curveto(330.2439121,40.55274934)(332.01944989,39.77066721)(333.54133943,39.77066721)
\curveto(337.15582708,39.77066721)(339.22728784,43.3217428)(339.22728784,46.11187362)
\closepath
\moveto(335.99327258,42.89899571)
\curveto(335.23232781,40.72184818)(333.98522388,40.53161198)(333.58361414,40.53161198)
\curveto(332.27309815,40.53161198)(332.27309815,41.90554004)(332.27309815,42.201463)
\curveto(332.27309815,42.92013306)(332.39992228,43.46970429)(332.73811995,44.75908292)
\curveto(332.90721879,45.52002769)(333.05518027,46.04846156)(333.20314176,46.70371955)
\curveto(333.35110324,47.25329078)(333.35110324,47.29556549)(333.56247679,47.52807639)
\curveto(334.11204801,48.20447174)(334.9575422,48.7329056)(335.76076167,48.7329056)
\curveto(336.24692083,48.7329056)(336.96559089,48.43698264)(336.96559089,47.23215342)
\curveto(336.96559089,46.09073627)(336.22578348,43.49084164)(335.99327258,42.89899571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.88681439,37.5454529)
\curveto(344.88681439,37.59829629)(344.77055894,37.83080719)(344.63316614,37.83080719)
\curveto(344.59089143,37.83080719)(344.58032275,37.82023851)(344.50634201,37.79910116)
\curveto(344.21041904,37.70398306)(343.93563343,37.69341438)(343.79824063,37.69341438)
\lineto(344.17871301,39.24700995)
\curveto(344.22098772,39.40554011)(344.22098772,39.42667747)(344.22098772,39.49008953)
\curveto(344.22098772,39.7860125)(343.9990455,39.93397398)(343.74539724,39.93397398)
\curveto(343.22753205,39.93397398)(343.1112766,39.47952086)(343.03729586,39.17302921)
\lineto(342.72023554,37.91535661)
\curveto(342.09668357,38.12673015)(341.77962325,38.23241693)(341.28289542,38.23241693)
\lineto(341.07152187,38.23241693)
\curveto(344.21041904,40.85344891)(344.71771556,43.89722799)(344.71771556,43.97120873)
\curveto(344.71771556,44.38338714)(344.34781185,44.42566185)(344.25269375,44.42566185)
\curveto(343.72425989,44.42566185)(343.60800444,43.96064005)(343.55516105,43.77040386)
\curveto(343.15355131,42.22737697)(342.60398009,41.0436851)(342.06497754,40.21932827)
\curveto(341.12436526,38.78198815)(340.15204694,38.13729883)(340.06749752,38.09502412)
\curveto(339.99351678,38.06331809)(339.66588778,37.91535661)(339.66588778,37.72512042)
\curveto(339.66588778,37.66170835)(339.79271191,37.43976613)(339.91953604,37.43976613)
\curveto(339.97237943,37.43976613)(340.00408546,37.46090348)(340.15204694,37.56659026)
\curveto(340.30000843,37.66170835)(340.41626388,37.73568909)(341.13493394,37.73568909)
\curveto(341.6633678,37.73568909)(341.84303532,37.68284571)(342.59341141,37.42919745)
\lineto(342.40317522,36.657684)
\curveto(342.33976315,36.38289839)(342.21293903,35.90730791)(342.21293903,35.83332717)
\curveto(342.21293903,35.60081627)(342.38203786,35.38944272)(342.68852951,35.38944272)
\curveto(343.2063947,35.38944272)(343.33321882,35.85446453)(343.37549353,36.02356336)
\curveto(343.46004295,36.36176104)(343.60800444,36.93246961)(343.66084782,37.19668655)
\curveto(344.03075153,37.19668655)(344.88681439,37.312942)(344.88681439,37.5454529)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(314.31089917,52.97952863)
\lineto(282.3826878,63.66472009)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.57531885,59.70942404)
\lineto(281.12372933,64.0759152)
\lineto(288.10540753,64.28145095)
\curveto(286.66056764,63.26416294)(286.04831125,61.41567688)(286.57531885,59.70942404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(286.57531885,59.70942404)
\lineto(281.12372933,64.0759152)
\lineto(288.10540753,64.28145095)
\curveto(286.66056764,63.26416294)(286.04831125,61.41567688)(286.57531885,59.70942404)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(314.31089917,37.41471166)
\lineto(282.3826878,26.72951909)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.11150579,26.09456526)
\lineto(281.12982776,26.30010141)
\lineto(286.58141764,30.66659235)
\curveto(286.03994125,28.98455772)(286.66364289,27.13990196)(288.11150579,26.09456526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(288.11150579,26.09456526)
\lineto(281.12982776,26.30010141)
\lineto(286.58141764,30.66659235)
\curveto(286.03994125,28.98455772)(286.66364289,27.13990196)(288.11150579,26.09456526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(235.87376537,71.44712817)
\lineto(203.94553876,71.44712816)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.17669116,69.02688717)
\lineto(202.62116513,71.43752021)
\lineto(209.17669152,73.84815272)
\curveto(208.12939254,72.42491625)(208.1354271,70.47768176)(209.17669116,69.02688717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(209.17669116,69.02688717)
\lineto(202.62116513,71.43752021)
\lineto(209.17669152,73.84815272)
\curveto(208.12939254,72.42491625)(208.1354271,70.47768176)(209.17669116,69.02688717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(235.87376537,18.94711021)
\lineto(203.94553876,18.94711021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.17669116,16.52686922)
\lineto(202.62116513,18.93750226)
\lineto(209.17669152,21.34813477)
\curveto(208.12939254,19.9248983)(208.1354271,17.9776638)(209.17669116,16.52686922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(209.17669116,16.52686922)
\lineto(202.62116513,18.93750226)
\lineto(209.17669152,21.34813477)
\curveto(208.12939254,19.9248983)(208.1354271,17.9776638)(209.17669116,16.52686922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(157.43661633,26.72951835)
\lineto(125.50839734,37.41471241)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.70102839,33.45941636)
\lineto(124.24943888,37.82590753)
\lineto(131.23111708,38.03144327)
\curveto(129.78627719,37.01415527)(129.17402079,35.16566921)(129.70102839,33.45941636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(129.70102839,33.45941636)
\lineto(124.24943888,37.82590753)
\lineto(131.23111708,38.03144327)
\curveto(129.78627719,37.01415527)(129.17402079,35.16566921)(129.70102839,33.45941636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(157.43661633,63.66472084)
\lineto(125.50839734,52.97952787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.2372153,52.34457369)
\lineto(124.25553728,52.55011026)
\lineto(129.70712743,56.91660088)
\curveto(129.16565093,55.23456627)(129.78935246,53.38991048)(131.2372153,52.34457369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(131.2372153,52.34457369)
\lineto(124.25553728,52.55011026)
\lineto(129.70712743,56.91660088)
\curveto(129.16565093,55.23456627)(129.78935246,53.38991048)(131.2372153,52.34457369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.99999995,linecolor=curcolor]
{
\newpath
\moveto(78.99947492,45.19712054)
\lineto(47.07125525,45.19712054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.30240765,42.77687955)
\lineto(45.74688162,45.18751259)
\lineto(52.30240801,47.5981451)
\curveto(51.25510903,46.17490863)(51.26114359,44.22767413)(52.30240765,42.77687955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.37499998,linecolor=curcolor]
{
\newpath
\moveto(52.30240765,42.77687955)
\lineto(45.74688162,45.18751259)
\lineto(52.30240801,47.5981451)
\curveto(51.25510903,46.17490863)(51.26114359,44.22767413)(52.30240765,42.77687955)
\closepath
}
}
\end{pspicture}


==> epochs.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(542.38158219,60.89123343)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.15928189,28.35969831)
\lineto(8.15928189,27.41481642)
\lineto(486.56832756,27.41481642)
\lineto(486.56832756,28.35969831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.15687217,27.88740249)
\curveto(13.15687217,25.12597982)(10.91829679,22.88740444)(8.15687412,22.88740444)
\curveto(5.39545146,22.88740444)(3.15687608,25.12597982)(3.15687608,27.88740249)
\curveto(3.15687608,30.64882516)(5.39545146,32.88740054)(8.15687412,32.88740054)
\curveto(10.91829679,32.88740054)(13.15687217,30.64882516)(13.15687217,27.88740249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(8.74666778,47.69123331)
\curveto(8.74666778,48.06456664)(8.40000112,48.06456664)(8.00000113,48.06456664)
\curveto(7.41333448,48.06456664)(7.38666782,48.03789997)(7.17333449,47.61123332)
\curveto(6.05333452,44.9712334)(4.7466679,44.49123341)(4.05333458,44.49123341)
\curveto(3.81333459,44.49123341)(3.4933346,44.51790008)(3.4933346,45.31790005)
\curveto(3.4933346,45.8245667)(3.54666793,46.03790003)(3.6533346,46.46456668)
\lineto(5.62666787,54.33123312)
\lineto(7.76000114,54.33123312)
\curveto(8.21333446,54.33123312)(8.66666778,54.33123312)(8.66666778,55.10456643)
\curveto(8.66666778,55.58456641)(8.21333446,55.58456641)(7.84000114,55.58456641)
\lineto(5.94666786,55.58456641)
\lineto(6.45333451,57.69123301)
\curveto(6.64000117,58.38456633)(6.9333345,59.55789962)(6.9333345,59.77123295)
\curveto(6.9333345,60.38456627)(6.48000118,60.89123292)(5.73333453,60.89123292)
\curveto(5.38666788,60.89123292)(4.37333457,60.73123292)(4.05333458,59.47789963)
\lineto(3.09333461,55.58456641)
\lineto(0.93333468,55.58456641)
\curveto(0.45333469,55.58456641)(0.00000137,55.58456641)(0.00000137,54.8112331)
\curveto(0.00000137,54.33123312)(0.45333469,54.33123312)(0.85333468,54.33123312)
\lineto(2.77333462,54.33123312)
\lineto(0.90666801,46.89123334)
\curveto(0.80000135,46.46456668)(0.80000135,46.27790002)(0.80000135,46.11790003)
\curveto(0.80000135,44.43790008)(2.3200013,43.53123344)(3.92000125,43.53123344)
\curveto(6.98666783,43.53123344)(8.74666778,47.23789999)(8.74666778,47.69123331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.31375129,45.15790006)
\curveto(16.31375129,46.14456669)(16.06041796,47.55789999)(13.96708469,47.55789999)
\curveto(12.5537514,47.55789999)(11.39375144,46.85123334)(10.62041813,45.51790005)
\curveto(9.90041815,44.23790008)(9.36708483,41.97123349)(9.36708483,40.87790019)
\curveto(9.36708483,39.95790021)(9.58041816,38.51790026)(11.72708476,38.51790026)
\curveto(12.62041807,38.51790026)(13.74041803,38.79790025)(14.64708467,39.91790021)
\curveto(15.8337513,41.39790017)(16.31375129,44.26456675)(16.31375129,45.15790006)
\closepath
\moveto(13.78041803,40.83790019)
\curveto(13.6470847,40.4379002)(13.16708472,38.99790024)(11.83375142,38.99790024)
\curveto(11.24708478,38.99790024)(10.74041812,39.41123356)(10.74041812,40.14456687)
\curveto(10.74041812,41.01123352)(11.7004181,45.07790006)(12.24708475,46.1045667)
\curveto(12.47375141,46.51790002)(13.10041805,47.0779)(13.8470847,47.0779)
\curveto(14.54041801,47.0779)(14.980418,46.61123335)(14.980418,45.9845667)
\curveto(14.980418,45.03790006)(14.10041802,41.77123349)(13.78041803,40.83790019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.48582667,27.88740249)
\curveto(222.48582667,25.12597982)(220.2472513,22.88740444)(217.48582863,22.88740444)
\curveto(214.72440596,22.88740444)(212.48583058,25.12597982)(212.48583058,27.88740249)
\curveto(212.48583058,30.64882516)(214.72440596,32.88740054)(217.48582863,32.88740054)
\curveto(220.2472513,32.88740054)(222.48582667,30.64882516)(222.48582667,27.88740249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(430.70341749,27.88740249)
\curveto(430.70341749,25.12597982)(428.46484211,22.88740444)(425.70341944,22.88740444)
\curveto(422.94199677,22.88740444)(420.70342139,25.12597982)(420.70342139,27.88740249)
\curveto(420.70342139,30.64882516)(422.94199677,32.88740054)(425.70341944,32.88740054)
\curveto(428.46484211,32.88740054)(430.70341749,30.64882516)(430.70341749,27.88740249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.86229816,47.69123331)
\curveto(218.86229816,48.06456664)(218.5156315,48.06456664)(218.11563151,48.06456664)
\curveto(217.52896486,48.06456664)(217.5022982,48.03789997)(217.28896487,47.61123332)
\curveto(216.16896491,44.9712334)(214.86229828,44.49123341)(214.16896497,44.49123341)
\curveto(213.92896497,44.49123341)(213.60896498,44.51790008)(213.60896498,45.31790005)
\curveto(213.60896498,45.8245667)(213.66229831,46.03790003)(213.76896498,46.46456668)
\lineto(215.74229825,54.33123312)
\lineto(217.87563152,54.33123312)
\curveto(218.32896484,54.33123312)(218.78229816,54.33123312)(218.78229816,55.10456643)
\curveto(218.78229816,55.58456641)(218.32896484,55.58456641)(217.95563152,55.58456641)
\lineto(216.06229824,55.58456641)
\lineto(216.56896489,57.69123301)
\curveto(216.75563155,58.38456633)(217.04896488,59.55789962)(217.04896488,59.77123295)
\curveto(217.04896488,60.38456627)(216.59563156,60.89123292)(215.84896492,60.89123292)
\curveto(215.50229826,60.89123292)(214.48896496,60.73123292)(214.16896497,59.47789963)
\lineto(213.20896499,55.58456641)
\lineto(211.04896506,55.58456641)
\curveto(210.56896507,55.58456641)(210.11563175,55.58456641)(210.11563175,54.8112331)
\curveto(210.11563175,54.33123312)(210.56896507,54.33123312)(210.96896506,54.33123312)
\lineto(212.888965,54.33123312)
\lineto(211.02229839,46.89123334)
\curveto(210.91563173,46.46456668)(210.91563173,46.27790002)(210.91563173,46.11790003)
\curveto(210.91563173,44.43790008)(212.43563168,43.53123344)(214.03563164,43.53123344)
\curveto(217.10229821,43.53123344)(218.86229816,47.23789999)(218.86229816,47.69123331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.5360484,39.13123357)
\curveto(224.5360484,39.37123356)(224.2960484,39.37123356)(224.10938174,39.37123356)
\lineto(223.66938176,39.37123356)
\curveto(223.25604843,39.37123356)(223.2427151,39.37123356)(222.88271511,39.41123356)
\lineto(224.81604839,47.14456666)
\curveto(224.84271505,47.22456666)(224.85604839,47.27789999)(224.85604839,47.31789999)
\curveto(224.85604839,47.35789999)(224.82938172,47.55789999)(224.57604839,47.55789999)
\curveto(224.44271507,47.55789999)(224.38938173,47.49123332)(224.30938174,47.41123332)
\curveto(223.2827151,46.21123336)(222.28271513,45.9045667)(221.38938182,45.83790004)
\curveto(221.28271516,45.8245667)(221.0560485,45.81123337)(221.0560485,45.46456671)
\curveto(221.0560485,45.37123338)(221.08271517,45.21123339)(221.36271516,45.21123339)
\curveto(221.70938181,45.21123339)(222.3493818,45.33123339)(222.92271511,45.59790004)
\lineto(221.42938182,39.63790022)
\curveto(221.37604849,39.43790023)(221.36271516,39.4245669)(221.06938183,39.39790023)
\curveto(220.88271517,39.37123356)(220.68271518,39.37123356)(220.48271518,39.37123356)
\lineto(220.06938186,39.37123356)
\curveto(219.82938187,39.37123356)(219.60271521,39.37123356)(219.60271521,38.98456691)
\curveto(219.60271521,38.91790024)(219.62938188,38.74456692)(219.89604854,38.74456692)
\curveto(220.57604852,38.74456692)(221.28271516,38.78456692)(221.97604847,38.78456692)
\curveto(222.69604845,38.78456692)(223.42938176,38.74456692)(224.13604841,38.74456692)
\curveto(224.28271507,38.74456692)(224.5360484,38.74456692)(224.5360484,39.13123357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(426.41315438,47.69123331)
\curveto(426.41315438,48.06456664)(426.06648772,48.06456664)(425.66648774,48.06456664)
\curveto(425.07982109,48.06456664)(425.05315442,48.03789997)(424.83982109,47.61123332)
\curveto(423.71982113,44.9712334)(422.4131545,44.49123341)(421.71982119,44.49123341)
\curveto(421.4798212,44.49123341)(421.15982121,44.51790008)(421.15982121,45.31790005)
\curveto(421.15982121,45.8245667)(421.21315454,46.03790003)(421.3198212,46.46456668)
\lineto(423.29315447,54.33123312)
\lineto(425.42648774,54.33123312)
\curveto(425.87982106,54.33123312)(426.33315438,54.33123312)(426.33315438,55.10456643)
\curveto(426.33315438,55.58456641)(425.87982106,55.58456641)(425.50648774,55.58456641)
\lineto(423.61315446,55.58456641)
\lineto(424.11982112,57.69123301)
\curveto(424.30648778,58.38456633)(424.5998211,59.55789962)(424.5998211,59.77123295)
\curveto(424.5998211,60.38456627)(424.14648778,60.89123292)(423.39982114,60.89123292)
\curveto(423.05315448,60.89123292)(422.03982118,60.73123292)(421.71982119,59.47789963)
\lineto(420.75982122,55.58456641)
\lineto(418.59982128,55.58456641)
\curveto(418.1198213,55.58456641)(417.66648798,55.58456641)(417.66648798,54.8112331)
\curveto(417.66648798,54.33123312)(418.1198213,54.33123312)(418.51982128,54.33123312)
\lineto(420.43982123,54.33123312)
\lineto(418.57315462,46.89123334)
\curveto(418.46648795,46.46456668)(418.46648795,46.27790002)(418.46648795,46.11790003)
\curveto(418.46648795,44.43790008)(419.98648791,43.53123344)(421.58648786,43.53123344)
\curveto(424.65315443,43.53123344)(426.41315438,47.23789999)(426.41315438,47.69123331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.51357124,40.98456685)
\curveto(433.51357124,41.18456684)(433.34023791,41.18456684)(433.14023792,41.18456684)
\curveto(432.83357126,41.18456684)(432.82023793,41.17123351)(432.75357127,40.97123352)
\curveto(432.5669046,40.42456687)(432.02023795,39.91790021)(431.15357131,39.91790021)
\curveto(430.72690466,39.91790021)(429.90023802,39.99790021)(429.75357136,40.01123355)
\curveto(429.16690471,40.07790021)(428.67357139,40.10456688)(428.20690474,40.10456688)
\curveto(428.90023805,40.97123352)(429.79357135,41.42456684)(430.19357134,41.62456683)
\curveto(432.91357126,43.01123346)(433.7402379,43.85123343)(433.7402379,45.35790005)
\curveto(433.7402379,46.85123334)(432.62023794,47.55789999)(431.23357131,47.55789999)
\curveto(429.14023804,47.55789999)(427.76690475,45.41123338)(427.76690475,44.35790008)
\curveto(427.76690475,43.77123343)(428.12690474,43.35790011)(428.68690472,43.35790011)
\curveto(429.82023802,43.35790011)(430.540238,44.79790007)(430.540238,45.41123338)
\curveto(430.540238,45.75790004)(430.32690467,46.22456669)(430.12690468,46.22456669)
\curveto(430.06023801,46.22456669)(429.99357135,46.18456669)(429.95357135,46.13123336)
\curveto(429.88690468,46.09123336)(429.84690469,46.0245667)(429.84690469,45.95790003)
\curveto(429.84690469,45.9045667)(429.88690468,45.85123337)(429.91357135,45.81123337)
\curveto(429.99357135,45.67790004)(430.06023801,45.53123338)(430.06023801,45.38456672)
\curveto(430.06023801,44.99790006)(429.50023803,43.8379001)(428.74023805,43.8379001)
\curveto(428.64690472,43.8379001)(428.48690473,43.85123343)(428.48690473,44.21123342)
\curveto(428.48690473,45.19790006)(429.63357136,47.0779)(431.16690465,47.0779)
\curveto(431.6735713,47.0779)(432.28690461,46.83790001)(432.28690461,45.93123337)
\curveto(432.28690461,45.89123337)(432.22023795,44.53123341)(431.6335713,43.7179001)
\curveto(431.00690465,42.87790013)(430.18023801,42.41123347)(429.58023803,42.10456682)
\curveto(427.23357143,40.87790019)(426.71357145,38.90456691)(426.71357145,38.70456692)
\curveto(426.71357145,38.51790026)(426.88690477,38.51790026)(427.07357144,38.51790026)
\curveto(427.35357143,38.51790026)(427.40690476,38.51790026)(427.46023809,38.70456692)
\curveto(427.67357142,39.4245669)(427.90023808,39.62456689)(428.1935714,39.62456689)
\curveto(428.64690472,39.62456689)(429.07357138,39.35790023)(429.50023803,39.07790024)
\curveto(429.92690468,38.81123358)(430.39357134,38.51790026)(430.98023799,38.51790026)
\curveto(432.66023793,38.51790026)(433.51357124,40.62456686)(433.51357124,40.98456685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(93.2620825,5.31198663)
\curveto(93.2620825,5.46268131)(92.88534581,5.91476533)(92.69697746,5.91476533)
\curveto(92.64046696,5.91476533)(92.56511962,5.91476533)(92.43326178,5.78290749)
\curveto(91.03933603,4.21945023)(89.13681574,4.21945023)(88.87310006,4.21945023)
\curveto(87.81823732,4.21945023)(87.27196912,4.84106577)(87.27196912,5.952439)
\curveto(87.27196912,6.42335987)(87.40382696,7.15799641)(87.57335847,7.79844879)
\lineto(88.32683185,7.79844879)
\curveto(89.45704193,7.79844879)(93.18673516,7.79844879)(93.18673516,10.39793195)
\curveto(93.18673516,11.52814202)(92.13187243,12.20626807)(90.73794667,12.20626807)
\curveto(87.4791743,12.20626807)(85.23759099,9.73864274)(85.23759099,6.83777023)
\curveto(85.23759099,4.8033921)(86.49965891,3.54132418)(88.85426322,3.54132418)
\curveto(89.43820509,3.54132418)(90.54957833,3.59783469)(91.51025689,3.95573454)
\curveto(92.52744595,4.35130807)(93.2620825,5.08594462)(93.2620825,5.31198663)
\closepath
\moveto(91.96234092,10.41676879)
\curveto(91.96234092,8.47657483)(88.89193689,8.47657483)(87.74288998,8.47657483)
\curveto(88.00660567,9.41841656)(88.19497401,9.98352159)(88.74124221,10.5863003)
\curveto(89.26867358,11.22675267)(90.0974943,11.52814202)(90.73794667,11.52814202)
\curveto(91.52909372,11.52814202)(91.96234092,11.01954749)(91.96234092,10.41676879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.39936057,9.19237454)
\curveto(104.39936057,11.43395785)(102.81706647,12.20626807)(101.38546705,12.20626807)
\curveto(100.23642014,12.20626807)(99.35108892,11.60348936)(98.89900489,11.24558951)
\curveto(98.54110504,11.90487871)(97.69344748,12.20626807)(96.95881094,12.20626807)
\curveto(96.07347971,12.20626807)(95.60255885,11.56581569)(95.35768,11.189079)
\curveto(94.86792231,10.39793195)(94.62304346,9.34306922)(94.62304346,9.26772188)
\curveto(94.62304346,9.0040062)(94.86792231,9.0040062)(95.15047482,9.0040062)
\curveto(95.60255885,9.0040062)(95.62139569,9.02284303)(95.75325353,9.49376389)
\curveto(95.9039482,10.11537943)(96.24301123,11.52814202)(96.8834636,11.52814202)
\curveto(97.10950561,11.52814202)(97.24136346,11.37744735)(97.24136346,10.94420015)
\curveto(97.24136346,10.5863003)(97.20368979,10.43560562)(97.12834245,10.13421627)
\lineto(94.90559597,1.22439354)
\curveto(94.83024864,0.94184102)(94.8114118,0.92300419)(94.24630677,0.92300419)
\curveto(93.96375425,0.92300419)(93.64352806,0.92300419)(93.64352806,0.37673598)
\curveto(93.64352806,0.15069397)(93.83189641,0.03767296)(94.00142792,0.03767296)
\curveto(94.52885928,0.03767296)(95.13163799,0.09418347)(95.67790619,0.09418347)
\curveto(96.3371954,0.09418347)(97.01532144,0.03767296)(97.65577381,0.03767296)
\curveto(97.78763166,0.03767296)(98.16436835,0.03767296)(98.16436835,0.58394116)
\curveto(98.16436835,0.90416735)(97.84414216,0.92300419)(97.65577381,0.92300419)
\curveto(97.39205813,0.92300419)(97.09066878,0.92300419)(96.84578993,0.94184102)
\lineto(97.63693698,4.14410289)
\curveto(98.23971569,3.61667152)(98.91784173,3.54132418)(99.35108892,3.54132418)
\curveto(102.51567712,3.54132418)(104.39936057,6.66823872)(104.39936057,9.19237454)
\closepath
\moveto(101.51732489,6.32917569)
\curveto(100.87687252,4.50200275)(99.84084662,4.21945023)(99.35108892,4.21945023)
\curveto(98.69179971,4.21945023)(98.16436835,4.63386059)(97.95716317,5.38733397)
\lineto(99.0685364,9.83282692)
\curveto(99.10621007,9.96468476)(99.10621007,10.02119526)(99.12504691,10.17188994)
\curveto(99.93503079,11.24558951)(100.72617784,11.52814202)(101.31011971,11.52814202)
\curveto(101.74336691,11.52814202)(102.38381928,11.26442634)(102.38381928,10.19072677)
\curveto(102.38381928,9.17353771)(101.72453007,6.85660706)(101.51732489,6.32917569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.42438405,9.04167987)
\curveto(114.42438405,10.98187382)(113.0869688,12.20626807)(110.84538549,12.20626807)
\curveto(107.11569225,12.20626807)(105.2320088,9.0605167)(105.2320088,6.70591238)
\curveto(105.2320088,4.76571843)(106.56942405,3.54132418)(108.81100736,3.54132418)
\curveto(112.52186376,3.54132418)(114.42438405,6.66823872)(114.42438405,9.04167987)
\closepath
\moveto(111.41049052,6.02778634)
\curveto(110.86422232,4.84106577)(109.80935959,4.21945023)(108.84868103,4.21945023)
\curveto(108.18939182,4.21945023)(107.28522376,4.53967641)(107.28522376,5.87709167)
\curveto(107.28522376,6.61172821)(107.77498146,8.72145368)(108.24590232,9.71980591)
\curveto(108.79217053,10.90652648)(109.84703326,11.52814202)(110.80771182,11.52814202)
\curveto(111.46700103,11.52814202)(112.37116908,11.20791584)(112.37116908,9.87050059)
\curveto(112.37116908,9.13586404)(111.88141139,7.02613857)(111.41049052,6.02778634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.35686842,5.31198663)
\curveto(123.35686842,5.46268131)(122.98013173,5.91476533)(122.79176338,5.91476533)
\curveto(122.73525288,5.91476533)(122.65990554,5.91476533)(122.5280477,5.78290749)
\curveto(121.13412194,4.21945023)(119.23160165,4.21945023)(118.94904914,4.21945023)
\curveto(117.91302324,4.21945023)(117.32908137,4.8033921)(117.32908137,5.87709167)
\curveto(117.32908137,6.61172821)(117.85651273,8.90982202)(118.36510727,9.88933742)
\curveto(119.09974381,11.24558951)(120.26762755,11.52814202)(120.83273259,11.52814202)
\curveto(121.03993777,11.52814202)(121.5485323,11.50930519)(121.90643216,11.1325685)
\curveto(120.96459043,10.79350548)(120.9457536,9.92701109)(120.9457536,9.87050059)
\curveto(120.9457536,9.58794807)(121.09644827,9.0040062)(121.88759532,9.0040062)
\curveto(122.67874237,9.0040062)(123.24384741,9.66329541)(123.24384741,10.47327929)
\curveto(123.24384741,11.39628418)(122.41502669,12.20626807)(120.85156942,12.20626807)
\curveto(117.27257086,12.20626807)(115.2758664,9.15470087)(115.2758664,6.70591238)
\curveto(115.2758664,5.16129195)(116.16119763,3.54132418)(118.9302123,3.54132418)
\curveto(119.41997,3.54132418)(120.58785374,3.57899785)(121.6050428,3.95573454)
\curveto(122.62223187,4.35130807)(123.35686842,5.08594462)(123.35686842,5.31198663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.04041739,6.47987037)
\curveto(135.04041739,6.74358605)(134.79553855,6.74358605)(134.51298603,6.74358605)
\curveto(134.15508617,6.74358605)(134.060902,6.74358605)(133.98555466,6.49870721)
\curveto(133.83485999,6.00894951)(133.32626545,4.21945023)(132.25256589,4.21945023)
\curveto(132.15838171,4.21945023)(131.9888502,4.21945023)(131.9888502,4.55851325)
\curveto(131.9888502,4.95408677)(132.17721855,5.44384447)(132.4220974,6.08429685)
\curveto(132.68581308,6.78125972)(133.53347063,9.0040062)(133.53347063,10.07770576)
\curveto(133.53347063,11.64116303)(132.4220974,12.20626807)(130.93398747,12.20626807)
\curveto(129.97330891,12.20626807)(129.21983553,11.90487871)(128.40985164,11.24558951)
\lineto(129.63424589,16.12432965)
\curveto(129.65308272,16.21851382)(129.69075639,16.33153483)(129.69075639,16.425719)
\curveto(129.69075639,16.78361886)(129.35169337,16.76478202)(129.08797769,16.74594519)
\lineto(126.77104704,16.63292418)
\curveto(126.56384186,16.61408734)(126.18710517,16.61408734)(126.18710517,16.06781914)
\curveto(126.18710517,15.72875612)(126.52616819,15.72875612)(126.6956997,15.72875612)
\curveto(126.92174171,15.72875612)(127.26080474,15.70991929)(127.48684675,15.69108245)
\lineto(124.77434258,4.76571843)
\curveto(124.69899524,4.48316591)(124.69899524,4.44549224)(124.69899524,4.35130807)
\curveto(124.69899524,3.88038721)(125.0568951,3.54132418)(125.56548963,3.54132418)
\curveto(125.79153164,3.54132418)(126.50733136,3.63550836)(126.73337337,4.53967641)
\lineto(127.90125711,9.23004821)
\curveto(128.03311495,9.75747958)(129.08797769,11.52814202)(130.80212963,11.52814202)
\curveto(131.61211351,11.52814202)(131.61211351,10.81234231)(131.61211351,10.45444246)
\curveto(131.61211351,9.32423238)(130.74561912,7.00730174)(130.4065561,6.15964418)
\curveto(130.23702459,5.68872332)(130.18051409,5.50035498)(130.18051409,5.21780246)
\curveto(130.18051409,4.16293972)(131.14119265,3.54132418)(132.15838171,3.54132418)
\curveto(134.1174125,3.54132418)(135.04041739,6.08429685)(135.04041739,6.47987037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(140.40508548,4.69037087)
\curveto(140.40508548,5.38733374)(140.22613555,6.38568597)(138.74744404,6.38568597)
\curveto(137.74909181,6.38568597)(136.92968951,5.88650986)(136.3834213,4.94466813)
\curveto(135.87482677,4.04050007)(135.49809008,2.43936914)(135.49809008,1.66705892)
\curveto(135.49809008,1.01718813)(135.64878476,-0.00000093)(137.16514994,-0.00000093)
\curveto(137.79618389,-0.00000093)(138.58733094,0.19778583)(139.22778332,0.98893288)
\curveto(140.06602245,2.0343772)(140.40508548,4.05933691)(140.40508548,4.69037087)
\closepath
\moveto(138.6155862,1.63880367)
\curveto(138.52140202,1.35625115)(138.182339,0.33906209)(137.24049728,0.33906209)
\curveto(136.82608692,0.33906209)(136.46818706,0.63103303)(136.46818706,1.14904597)
\curveto(136.46818706,1.7612431)(137.1463131,4.63386036)(137.53246821,5.35907849)
\curveto(137.6925813,5.65104943)(138.13524692,6.04662295)(138.66267828,6.04662295)
\curveto(139.15243598,6.04662295)(139.46324375,5.71697835)(139.46324375,5.27431274)
\curveto(139.46324375,4.60560511)(138.84162821,2.29809288)(138.6155862,1.63880367)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.59099375,5.31198663)
\curveto(302.59099375,5.46268131)(302.21425706,5.91476533)(302.02588871,5.91476533)
\curveto(301.96937821,5.91476533)(301.89403087,5.91476533)(301.76217303,5.78290749)
\curveto(300.36824727,4.21945023)(298.46572699,4.21945023)(298.2020113,4.21945023)
\curveto(297.14714857,4.21945023)(296.60088037,4.84106577)(296.60088037,5.952439)
\curveto(296.60088037,6.42335987)(296.73273821,7.15799641)(296.90226972,7.79844879)
\lineto(297.6557431,7.79844879)
\curveto(298.78595317,7.79844879)(302.51564641,7.79844879)(302.51564641,10.39793195)
\curveto(302.51564641,11.52814202)(301.46078368,12.20626807)(300.06685792,12.20626807)
\curveto(296.80808555,12.20626807)(294.56650224,9.73864274)(294.56650224,6.83777023)
\curveto(294.56650224,4.8033921)(295.82857015,3.54132418)(298.18317447,3.54132418)
\curveto(298.76711634,3.54132418)(299.87848958,3.59783469)(300.83916814,3.95573454)
\curveto(301.8563572,4.35130807)(302.59099375,5.08594462)(302.59099375,5.31198663)
\closepath
\moveto(301.29125217,10.41676879)
\curveto(301.29125217,8.47657483)(298.22084814,8.47657483)(297.07180123,8.47657483)
\curveto(297.33551692,9.41841656)(297.52388526,9.98352159)(298.07015346,10.5863003)
\curveto(298.59758483,11.22675267)(299.42640555,11.52814202)(300.06685792,11.52814202)
\curveto(300.85800497,11.52814202)(301.29125217,11.01954749)(301.29125217,10.41676879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.72827182,9.19237454)
\curveto(313.72827182,11.43395785)(312.14597772,12.20626807)(310.7143783,12.20626807)
\curveto(309.56533139,12.20626807)(308.68000017,11.60348936)(308.22791614,11.24558951)
\curveto(307.87001629,11.90487871)(307.02235873,12.20626807)(306.28772219,12.20626807)
\curveto(305.40239096,12.20626807)(304.9314701,11.56581569)(304.68659125,11.189079)
\curveto(304.19683355,10.39793195)(303.9519547,9.34306922)(303.9519547,9.26772188)
\curveto(303.9519547,9.0040062)(304.19683355,9.0040062)(304.47938607,9.0040062)
\curveto(304.9314701,9.0040062)(304.95030693,9.02284303)(305.08216478,9.49376389)
\curveto(305.23285945,10.11537943)(305.57192247,11.52814202)(306.21237485,11.52814202)
\curveto(306.43841686,11.52814202)(306.5702747,11.37744735)(306.5702747,10.94420015)
\curveto(306.5702747,10.5863003)(306.53260103,10.43560562)(306.4572537,10.13421627)
\lineto(304.23450722,1.22439354)
\curveto(304.15915988,0.94184102)(304.14032305,0.92300419)(303.57521801,0.92300419)
\curveto(303.2926655,0.92300419)(302.97243931,0.92300419)(302.97243931,0.37673598)
\curveto(302.97243931,0.15069397)(303.16080765,0.03767296)(303.33033917,0.03767296)
\curveto(303.85777053,0.03767296)(304.46054924,0.09418347)(305.00681744,0.09418347)
\curveto(305.66610665,0.09418347)(306.34423269,0.03767296)(306.98468506,0.03767296)
\curveto(307.1165429,0.03767296)(307.4932796,0.03767296)(307.4932796,0.58394116)
\curveto(307.4932796,0.90416735)(307.17305341,0.92300419)(306.98468506,0.92300419)
\curveto(306.72096938,0.92300419)(306.41958003,0.92300419)(306.17470118,0.94184102)
\lineto(306.96584823,4.14410289)
\curveto(307.56862693,3.61667152)(308.24675298,3.54132418)(308.68000017,3.54132418)
\curveto(311.84458837,3.54132418)(313.72827182,6.66823872)(313.72827182,9.19237454)
\closepath
\moveto(310.84623614,6.32917569)
\curveto(310.20578377,4.50200275)(309.16975787,4.21945023)(308.68000017,4.21945023)
\curveto(308.02071096,4.21945023)(307.4932796,4.63386059)(307.28607442,5.38733397)
\lineto(308.39744765,9.83282692)
\curveto(308.43512132,9.96468476)(308.43512132,10.02119526)(308.45395816,10.17188994)
\curveto(309.26394204,11.24558951)(310.05508909,11.52814202)(310.63903096,11.52814202)
\curveto(311.07227815,11.52814202)(311.71273053,11.26442634)(311.71273053,10.19072677)
\curveto(311.71273053,9.17353771)(311.05344132,6.85660706)(310.84623614,6.32917569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.7532953,9.04167987)
\curveto(323.7532953,10.98187382)(322.41588004,12.20626807)(320.17429674,12.20626807)
\curveto(316.4446035,12.20626807)(314.56092005,9.0605167)(314.56092005,6.70591238)
\curveto(314.56092005,4.76571843)(315.8983353,3.54132418)(318.13991861,3.54132418)
\curveto(321.85077501,3.54132418)(323.7532953,6.66823872)(323.7532953,9.04167987)
\closepath
\moveto(320.73940177,6.02778634)
\curveto(320.19313357,4.84106577)(319.13827084,4.21945023)(318.17759228,4.21945023)
\curveto(317.51830307,4.21945023)(316.61413501,4.53967641)(316.61413501,5.87709167)
\curveto(316.61413501,6.61172821)(317.10389271,8.72145368)(317.57481357,9.71980591)
\curveto(318.12108177,10.90652648)(319.17594451,11.52814202)(320.13662307,11.52814202)
\curveto(320.79591228,11.52814202)(321.70008033,11.20791584)(321.70008033,9.87050059)
\curveto(321.70008033,9.13586404)(321.21032264,7.02613857)(320.73940177,6.02778634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.68577966,5.31198663)
\curveto(332.68577966,5.46268131)(332.30904297,5.91476533)(332.12067463,5.91476533)
\curveto(332.06416412,5.91476533)(331.98881679,5.91476533)(331.85695894,5.78290749)
\curveto(330.46303319,4.21945023)(328.5605129,4.21945023)(328.27796038,4.21945023)
\curveto(327.24193449,4.21945023)(326.65799262,4.8033921)(326.65799262,5.87709167)
\curveto(326.65799262,6.61172821)(327.18542398,8.90982202)(327.69401851,9.88933742)
\curveto(328.42865506,11.24558951)(329.5965388,11.52814202)(330.16164384,11.52814202)
\curveto(330.36884902,11.52814202)(330.87744355,11.50930519)(331.23534341,11.1325685)
\curveto(330.29350168,10.79350548)(330.27466484,9.92701109)(330.27466484,9.87050059)
\curveto(330.27466484,9.58794807)(330.42535952,9.0040062)(331.21650657,9.0040062)
\curveto(332.00765362,9.0040062)(332.57275866,9.66329541)(332.57275866,10.47327929)
\curveto(332.57275866,11.39628418)(331.74393794,12.20626807)(330.18048067,12.20626807)
\curveto(326.60148211,12.20626807)(324.60477765,9.15470087)(324.60477765,6.70591238)
\curveto(324.60477765,5.16129195)(325.49010888,3.54132418)(328.25912355,3.54132418)
\curveto(328.74888125,3.54132418)(329.91676499,3.57899785)(330.93395405,3.95573454)
\curveto(331.95114312,4.35130807)(332.68577966,5.08594462)(332.68577966,5.31198663)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.36932864,6.47987037)
\curveto(344.36932864,6.74358605)(344.12444979,6.74358605)(343.84189728,6.74358605)
\curveto(343.48399742,6.74358605)(343.38981325,6.74358605)(343.31446591,6.49870721)
\curveto(343.16377123,6.00894951)(342.6551767,4.21945023)(341.58147713,4.21945023)
\curveto(341.48729296,4.21945023)(341.31776145,4.21945023)(341.31776145,4.55851325)
\curveto(341.31776145,4.95408677)(341.5061298,5.44384447)(341.75100864,6.08429685)
\curveto(342.01472433,6.78125972)(342.86238188,9.0040062)(342.86238188,10.07770576)
\curveto(342.86238188,11.64116303)(341.75100864,12.20626807)(340.26289872,12.20626807)
\curveto(339.30222016,12.20626807)(338.54874677,11.90487871)(337.73876289,11.24558951)
\lineto(338.96315713,16.12432965)
\curveto(338.98199397,16.21851382)(339.01966764,16.33153483)(339.01966764,16.425719)
\curveto(339.01966764,16.78361886)(338.68060462,16.76478202)(338.41688893,16.74594519)
\lineto(336.09995829,16.63292418)
\curveto(335.89275311,16.61408734)(335.51601642,16.61408734)(335.51601642,16.06781914)
\curveto(335.51601642,15.72875612)(335.85507944,15.72875612)(336.02461095,15.72875612)
\curveto(336.25065296,15.72875612)(336.58971598,15.70991929)(336.815758,15.69108245)
\lineto(334.10325383,4.76571843)
\curveto(334.02790649,4.48316591)(334.02790649,4.44549224)(334.02790649,4.35130807)
\curveto(334.02790649,3.88038721)(334.38580634,3.54132418)(334.89440088,3.54132418)
\curveto(335.12044289,3.54132418)(335.8362426,3.63550836)(336.06228462,4.53967641)
\lineto(337.23016836,9.23004821)
\curveto(337.3620262,9.75747958)(338.41688893,11.52814202)(340.13104087,11.52814202)
\curveto(340.94102476,11.52814202)(340.94102476,10.81234231)(340.94102476,10.45444246)
\curveto(340.94102476,9.32423238)(340.07453037,7.00730174)(339.73546735,6.15964418)
\curveto(339.56593584,5.68872332)(339.50942534,5.50035498)(339.50942534,5.21780246)
\curveto(339.50942534,4.16293972)(340.4701039,3.54132418)(341.48729296,3.54132418)
\curveto(343.44632375,3.54132418)(344.36932864,6.08429685)(344.36932864,6.47987037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.39658147,0.43324626)
\curveto(348.39658147,0.60277777)(348.22704996,0.60277777)(348.09519212,0.60277777)
\lineto(347.78438435,0.60277777)
\curveto(347.49241341,0.60277777)(347.482995,0.60277777)(347.22869773,0.63103303)
\lineto(348.59436823,6.09371504)
\curveto(348.61320507,6.15022554)(348.62262349,6.18789921)(348.62262349,6.21615446)
\curveto(348.62262349,6.24440971)(348.60378665,6.38568597)(348.42483672,6.38568597)
\curveto(348.33065255,6.38568597)(348.29297888,6.33859389)(348.23646838,6.28208338)
\curveto(347.51125025,5.43442583)(346.80486895,5.21780223)(346.173835,5.17071015)
\curveto(346.09848766,5.16129173)(345.93837457,5.15187331)(345.93837457,4.90699446)
\curveto(345.93837457,4.84106554)(345.9572114,4.72804453)(346.15499816,4.72804453)
\curveto(346.39987701,4.72804453)(346.85196104,4.81281029)(347.25695298,5.00117864)
\lineto(346.20209025,0.79114612)
\curveto(346.16441658,0.64986986)(346.15499816,0.64045144)(345.94779298,0.62161461)
\curveto(345.81593514,0.60277777)(345.67465888,0.60277777)(345.53338262,0.60277777)
\lineto(345.24141169,0.60277777)
\curveto(345.07188018,0.60277777)(344.91176709,0.60277777)(344.91176709,0.32964367)
\curveto(344.91176709,0.28255159)(344.93060392,0.16011216)(345.11897226,0.16011216)
\curveto(345.59931155,0.16011216)(346.09848766,0.18836741)(346.58824536,0.18836741)
\curveto(347.09683989,0.18836741)(347.61485284,0.16011216)(348.11402895,0.16011216)
\curveto(348.21763154,0.16011216)(348.39658147,0.16011216)(348.39658147,0.43324626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.17494173,27.41481642)
\lineto(505.17494173,28.35969831)
\lineto(492.56946142,28.35969831)
\lineto(492.56946142,27.41481642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.78151811,27.41481642)
\lineto(523.78151811,28.35969831)
\lineto(511.1760378,28.35969831)
\lineto(511.1760378,27.41481642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.38813228,27.41481642)
\lineto(542.38813228,28.35969831)
\lineto(529.78265197,28.35969831)
\lineto(529.78265197,27.41481642)
\closepath
}
}
\end{pspicture}

